Pion Transition Form Factor from Twisted-Mass Lattice QCD and the Hadronic Light-by-Light $\pi^0$-pole Contribution to the Muon $g-2$

The neutral pion generates the leading pole contribution to the hadronic light-by-light tensor, which is given in terms of the nonperturbative transition form factor $\mathcal{F}_{\pi^0\gamma\gamma}(q_1^2,q_2^2)$. Here we present an ab-initio lattice calculation of this quantity in the continuum and at the physical point using twisted-mass lattice QCD. We report our results for the transition form factor parameterized using a model-independent conformal expansion valid for arbitrary space-like kinematics and compare it with experimental measurements of the single-virtual form factor, the two-photon decay width, and the slope parameter. We then use the transition form factors to compute the pion-pole contribution to the hadronic light-by-light scattering in the muon $g-2$, finding $a_\mu^{\pi^0\text{-pole}} = 56.7(3.2) \times 10^{-11}$.

==> fig/ps_poles.tex <==
\tikzfeynmanset{
  tff/.style={
    /tikz/shape=circle,
    /tikz/draw=black,
    /tikz/pattern=north east lines
  }
}

\tikzfeynmanset{
  blob/.style={
    /tikz/shape=circle,
    /tikz/minimum size=1cm,
    /tikz/draw=black,
    /tikz/pattern=north east lines
  }
}

%% HLbL
%\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.4]
%\begin{feynman}[medium]
%
%\vertex (i) at (0.5,0.5);
%\vertex (a) at (1.25,1);
%\vertex (b) at (2,1);
%\vertex (c) at (2.75,1);
%\vertex (o) at (3.5,0.5);
%\vertex [blob] (x) at (2,2) {};
%\vertex (y) at (2,3);
%
%\diagram* {
%(i) -- [fermion] (a) -- [fermion] (b) -- [fermion] (c) -- [fermion] (o),
%(a) -- [boson] (x) -- [boson] (y),
%(b) -- [boson] (x),
%(c) -- [boson] (x),
%%(b) -- [boson] (z) -- [boson] (c),
%%%(x) -- [scalar, edge label=\(\eta/\eta'\)] (z)
%%(x) -- [scalar, edge label=\(P\)] (z)
%};
%\end{feynman}
%\end{tikzpicture}
%% NO NEWLINE (pictures should go side-by-side)
%\qquad
% Ordinary topology
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.0]
\begin{feynman}[medium]

\vertex (i) at (0.5,0.5);
\vertex (a) at (1.25,1);
\vertex (b) at (2,1);
\vertex (c) at (2.75,1);
\vertex (o) at (3.5,0.5);
\vertex [tff] (x) at (1.75,2) {};
\vertex [tff] (z) at (2.375,1.5) {};
\vertex (y) at (2,3);

\diagram* {
(i) -- [fermion] (a) -- [fermion] (b) -- [fermion] (c) -- [fermion] (o),
(a) -- [boson] (x) -- [boson] (y),
(b) -- [boson] (z) -- [boson] (c),
%(x) -- [scalar, edge label=\(\eta/\eta'\)] (z)
(x) -- [scalar, edge label=\(P\)] (z)
};
\end{feynman}
\node at (2,0.5) {+ flipped};
\end{tikzpicture}
% NO NEWLINE (pictures should go side-by-side)
\qquad
% Second topology: (a) <-> (b)
\begin{tikzpicture}[baseline=(current bounding box.center), scale=1.0]
\begin{feynman}[medium]

\vertex (i) at (0.5,0.5);
\vertex (a) at (1.25,1);
\vertex (b) at (2,1);
\vertex (c) at (2.75,1);
\vertex (o) at (3.5,0.5);
\vertex [tff] (x) at (1.75,2) {};
\vertex [tff] (z) at (2.375,1.5) {};
\vertex (y) at (2,3);

\diagram* {
(i) -- [fermion] (a) -- [fermion] (b) -- [fermion] (c) -- [fermion] (o),
(b) -- [boson, bend left] (x) -- [boson] (y),
(a) -- [boson, bend left] (z) -- [boson] (c),
%(x) -- [scalar, edge label=\(\eta/\eta'\)] (z)
(x) -- [scalar, edge label=\(P\)] (z)
};
\end{feynman}
\node at (2,0.5) {\phantom{+ crossed}};
\end{tikzpicture}

==> fig/wick_contractions.tex <==
\newcommand{\tikzTickSize}[0]{2pt}
\newcommand{\tikzJmuX}[0]{1.0}
\newcommand{\tikzJmuY}[0]{1.0}
\newcommand{\tikzJnuX}[0]{2.0}
\newcommand{\tikzAxisY}[0]{-0.5}
\newcommand{\tikzAxisStart}[0]{-0.5}
\newcommand{\tikzAxisEnd}[0]{2.5}
\newcommand{\tikzPX}[0]{0.0}
\newcommand{\tikzPloopX}[0]{0.5}
\newcommand{\tikzTitleY}[0]{1.6}
\newcommand{\tikzFermBend}[0]{25}
\newcommand{\tikzTitleSize}[0]{\footnotesize}
\newcommand{\tikzAxLabelSize}[0]{\scriptsize}
\newcommand{\tikzLabelSize}[0]{\scriptsize}

\tikzfeynmanset{
  cross/.style={/tikz/path picture={ 
    \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
  }},
  current/.style={
    /tikz/circle,
    /tikz/fill=white,
    /tikz/draw=black,
    /tikz/inner sep=0.7mm,
    /tikzfeynman/cross
  },
  ps/.style={
    /tikz/circle,
    /tikz/draw=black,
    /tikz/fill,
    /tikz/inner sep=0.5mm
  },
  tiny/.style={
    /tikzfeynman/arrow size=0.8pt
  }
}

%%% Generic diagram command
\newcommand{\wickDiagram}[2]{
\begin{tikzpicture}[scale=1.3]

#2

\begin{feynman}[tiny]

%\vertex [ps, label={[inner sep=0]south west:\tikzLabelSize \( \mathcal{O}^\dag_{\eta} \)}] (p) at (\tikzPX,0) {};
\vertex [ps, label={[inner sep=0]south west:\tikzLabelSize \( P^{\pm \dag} \)}] (p) at (\tikzPX,0) {};
\vertex [current, label={[inner sep=0]north west:\tikzLabelSize \( j_\nu \)}] (mu) at (\tikzJmuX,\tikzJmuY) {};
\vertex [current, label={[inner sep=0]south east:\tikzLabelSize \( j_\mu \)}] (nu) at (\tikzJnuX,0) {};
\vertex (ploop) at (\tikzPloopX,0);

\diagram* {
#1
};

\end{feynman}

\draw[-latex'] (\tikzAxisStart,\tikzAxisY) -- (\tikzAxisEnd,\tikzAxisY);
\draw ($(\tikzPX,\tikzAxisY) + (0,-\tikzTickSize)$) -- ($(\tikzPX,\tikzAxisY) + (0,\tikzTickSize)$) node [below = 1mm] {\tikzAxLabelSize $-t_{\pi}$};
\draw ($(\tikzJmuX,\tikzAxisY) + (0,-\tikzTickSize)$) -- ($(\tikzJmuX,\tikzAxisY) + (0,\tikzTickSize)$) node [below = 1mm] {\tikzAxLabelSize $0$};
\draw ($(\tikzJnuX,\tikzAxisY) + (0,-\tikzTickSize)$) -- ($(\tikzJnuX,\tikzAxisY) + (0,\tikzTickSize)$) node [below = 1mm] {\tikzAxLabelSize $\tau$};

\end{tikzpicture}
}

%%% Loop commands
\newcommand{\drawPloop}[0]{
\draw [/tikzfeynman/tiny,postaction={/tikzfeynman/with arrow=0.4}] (p) arc (180:540:1.8mm);
}
\newcommand{\drawJmuloop}[0]{
\draw [/tikzfeynman/tiny,postaction={/tikzfeynman/with arrow=0.4}] (mu) arc (90:450:1.8mm);
}
\newcommand{\drawJnuloop}[0]{
\draw [/tikzfeynman/tiny,postaction={/tikzfeynman/with arrow=0.4}] (nu) arc (0:360:1.8mm);
}

%%% Actually make all diagrams
\wickDiagram{(p) -- [fermion] (nu) -- [fermion] (mu) -- [fermion] (p)}{
\node at (\tikzJmuX,\tikzTitleY) {\tikzTitleSize Connected I};
}
%
\wickDiagram{(p) -- [fermion] (mu) -- [fermion] (nu) -- [fermion] (p)}{
\node at (\tikzJmuX,\tikzTitleY) {\tikzTitleSize Connected II};
} \\
%
\wickDiagram{(p) -- [fermion, bend right=\tikzFermBend] (mu) -- [fermion, bend right=\tikzFermBend] (p)}{
\drawJnuloop
\node at (\tikzJmuX,\tikzTitleY) {\tikzTitleSize V-disconnected I};
}
%
\wickDiagram{(p) -- [fermion, bend right=\tikzFermBend] (nu) -- [fermion, bend right=\tikzFermBend] (p)}{
\drawJmuloop
\node at (\tikzJmuX,\tikzTitleY) {\tikzTitleSize V-disconnected II};
}
%%
%\wickDiagram{(mu) -- [fermion, bend right=\tikzFermBend] (nu) -- [fermion, bend right=\tikzFermBend] (mu)}{
%\drawPloop
%%\node at (\tikzJmuX,\tikzTitleY) {\tikzTitleSize P-disconnected};
%}
%%
%\wickDiagram{}{
%\drawPloop
%\drawJmuloop
%\drawJnuloop
%%\node at (\tikzJmuX,\tikzTitleY) {\tikzTitleSize Fully disconnected};
%}

